Phase diagram of a semiflexible magnetic polymer in three dimensions

We study a semiflexible magnetic polymer in which each monomer carries a two-state spin, giving rise to coupled conformational, stiffness, and magnetic degrees of freedom. The model provides a minimal representation of nucleoprotein complexes in vivo, in which DNA bending rigidity and bridging proteins must be simultaneously accommodated. We employ Monte Carlo simulations on a face-centered-cubic (FCC) lattice, complemented by a variational free-energy upper-bound approach, to characterize the zero-field phase diagram as a function of bending stiffness and temperature. At low stiffness, we identify a first-order transition combining coil-to-globule collapse with a ferromagnetic-to-paramagnetic transition. At lower temperatures, an additional first-order transition separates the disordered globule from an ordered crystal characterized by nematic-like orientational order of the bond tangents. At high stiffness, the globule disappears, resulting in a direct first-order coil-to-crystal transition. These results demonstrate how chain stiffness and magnetic degrees of freedom couple to polymer conformation and reorganize the zero-field phase diagram. Our model connects the two limiting cases of flexible magnetic polymers and semiflexible homopolymers, the latter corresponding to the strong-field limit in which all spins are aligned.

==> schema_polymere_magnetique_tikz.tex <==
% Schéma TikZ du polymère magnétique semi-flexible.
% Préambule minimal du manuscrit : \usepackage{tikz}

\begin{tikzpicture}[
    x=0.02cm,
    y=-0.02cm,
    >=latex,
    line cap=round,
    line join=round,
    font=\Large,
    monomere/.style={circle, minimum size=4.6mm, inner sep=0pt, draw=none}
]

% Couleurs proches du schéma d'origine
\definecolor{chaine}{RGB}{30,30,30}
\definecolor{spinplus}{RGB}{69,151,247}
\definecolor{spinminus}{RGB}{212,53,46}
\definecolor{interaction}{RGB}{242,174,64}
\definecolor{rigidite}{RGB}{158,47,203}

% Cadre invisible : il stabilise les dimensions lors de l'inclusion.
\path[use as bounding box] (28,5) rectangle (372,325);

% Conformation du polymère. Les coordonnées suivent le contour de l'image
% de référence ; le lissage produit une courbe entièrement vectorielle.
\draw[chaine, line width=4.2pt]
    plot[smooth, tension=0.55] coordinates {
        (63,71)
        (84,76)
        (113,88)
        (140,104)
        (165,121)
        (192,145)
        (211,161)
        (239,173)
        (272,173)
        (302,158)
        (327,138)
        (342,114)
        (343,73)
        (325,57)
        (300,45)
        (269,46)
        (233,64)
        (207,90)
        (191,115)
        (172,159)
        (173,189)
        (181,216)
        (187,241)
        (177,276)
        (153,302)
        (129,308)
        (101,301)
        (78,284)
        (73,253)
        (89,232)
        (113,222)
        (136,214)
        (145,190)
        (130,164)
        (106,155)
        (73,146)
        (53,144)
    };

% Monomères : rouge = sigma=-1 ; bleu = sigma=+1.
\foreach \p in {
    (84,76),(140,104),(165,121),(211,161),(239,173),
    (302,158),(327,138),(269,46),(233,64),(172,159),
    (187,241),(177,276),(101,301),(73,253),(89,232),
    (136,214),(106,155),(73,146)
}{
    \node[monomere, fill=spinminus] at \p {};
}

\foreach \p in {
    (113,88),(192,145),(272,173),(342,114),(343,73),
    (325,57),(300,45),(207,90),(191,115),(173,189),
    (181,216),(153,302),(129,308),(78,284),(113,222),
    (145,190),(130,164)
}{
    \node[monomere, fill=spinplus] at \p {};
}

% Interaction entre deux monomères non consécutifs mais voisins dans l'espace.
\draw[interaction, <->, line width=1.4pt]
    (146,189) -- (172,189);
\node[interaction, font=\bfseries] at (159,214) {$-J$};
\node[spinplus, anchor=east] at (137,190)
    {$\sigma_i=+1$};

\node[spinplus, anchor=west] at (181,190)
    {$\sigma_j=+1$};
% Vecteurs tangents et coût de courbure local.
\draw[->, line width=1.1pt] (217,58) -- (257,35)
    node[pos=0.25, above left=-1pt] {$\vec t_i$};

\draw[->, line width=1.1pt] (276,34) -- (316,34)
    node[midway, above=2pt] {$\vec t_{i+1}$};

\node[rigidite, font=\bfseries] at (263,14) {$\kappa$};
\end{tikzpicture}

